Random Stinespring superchannel: converting channel queries into dilation isometry queries

The recently introduced random purification channel, which converts $n$ copies of an arbitrary mixed quantum state into $n$ copies of the same uniformly random purification, has emerged as a powerful tool in quantum information theory. Motivated by this development, we introduce a channel-level analogue, which we call the random Stinespring superchannel. This consists in a procedure to transform $n$ parallel queries of an arbitrary quantum channel into $n$ parallel queries of the same uniformly random Stinespring isometry, via universal encoding and decoding operations that are efficiently implementable. When the channel is promised to have Choi rank at most $r$, the procedure can be tailored to yield a Stinespring environment of dimension $r$. We present two applications of the random Stinespring superchannel, one in quantum Shannon theory and one in quantum learning theory. In quantum Shannon theory, we prove a channel-level analogue of Uhlmann's theorem for quantum divergences. In quantum learning theory, our construction shows that tomography of quantum channels reduces to tomography of isometries. This yields a simple channel learning algorithm, based on existing isometry learning protocols, that matches the performance of the two recently proposed channel tomography algorithms. Complementarily, whereas the optimality of these algorithms had previously been established only up to a logarithmic factor in the dimension, we close this gap by removing this logarithmic factor from the lower bound. Taken together, our results fully establish the optimality of these recently introduced channel learning algorithms, showing that the optimal query complexity of learning a quantum channel with input dimension $d_A$, output dimension $d_B$, and Choi rank $r$ is $\Theta(d_A d_B r)$.

==> circuit_Stinespring.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuit_Stinespring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.50775867bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19876488)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit_Stinespring.pdf}}%
    \put(0.23826594,0.05854329){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$QFT^\dagger$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit_Stinespring.pdf}}%
    \put(-0.0013773,0.08704211){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{(n,0,\dots,0)}$\end{tabular}}}}%
    \put(0.11540705,0.06047042){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}$\end{tabular}}}}%
    \put(0.11540524,0.03473379){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit_Stinespring.pdf}}%
    \put(0.2418686,0.1753125){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit_Stinespring.pdf}}%
    \put(0.93506402,0.08347272){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit_Stinespring.pdf}}%
    \put(0.34832762,0.1753125){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circuit_Stinespring.pdf}}%
    \put(0.46843523,0.1753125){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circuit_Stinespring.pdf}}%
    \put(0.57489413,0.1753125){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circuit_Stinespring.pdf}}%
    \put(0.41057271,0.07391928){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat{S_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{circuit_Stinespring.pdf}}%
    \put(0.72783416,0.10146322){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{circuit_Stinespring.pdf}}%
    \put(0.59779859,0.05854329){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$QFT$\end{tabular}}}}%
    \put(0.86950316,0.0739188){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pazocal{U}_{\rm Schur}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{circuit_Stinespring.pdf}}%
    \put(0.2974787,0.16097836){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathsf{C\pi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{circuit_Stinespring.pdf}}%
    \put(0.41057271,0.16126979){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi^{\otimes n}$\end{tabular}}}}%
    \put(0.52357756,0.15893419){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathsf{C\pi}^\dagger$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{circuit_Stinespring.pdf}}%
    \put(0.78828019,0.01041777){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{T}$\end{tabular}}}}%
    \put(0.77291523,0.0871501){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pazocal{P}_{\lambda,r}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> encoder_decoder.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoder_decoder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.24471253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24607345)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.00159307,0.00474547){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$U_E\sim {\rm Haar}\big(U(\mathcal{H}_E)\big)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{encoder_decoder.pdf}}%
    \put(0.17711962,0.18962047){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{encoder_decoder.pdf}}%
    \put(0.11676588,0.14199507){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{E}$\end{tabular}}}}%
    \put(0.37179504,0.14199507){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{D}$\end{tabular}}}}%
    \put(0.039266,0.18962047){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{encoder_decoder.pdf}}%
    \put(0.61422439,0.16063927){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A^n$\end{tabular}}}}%
    \put(0.31152689,0.18962047){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B^n$\end{tabular}}}}%
    \put(0.43904149,0.18962047){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B^n$\end{tabular}}}}%
    \put(0.24772679,0.11052067){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$\end{tabular}}}}%
    \put(0.44072185,0.11442435){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E^n$\end{tabular}}}}%
    \put(0.53098194,0.14199507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{encoder_decoder.pdf}}%
    \put(0.69374617,0.15071087){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V^{\otimes n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{encoder_decoder.pdf}}%
    \put(0.79745895,0.18962047){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B^n$\end{tabular}}}}%
    \put(0.74744496,0.11097801){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{encoder_decoder.pdf}}%
    \put(0.85083368,0.11097801){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E^n$\end{tabular}}}}%
    \put(0.24878729,0.16914016){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi^{\otimes n}$\end{tabular}}}}%
    \put(0.80149952,0.09253311){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_E^{\otimes n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{encoder_decoder.pdf}}%
  \end{picture}%
\endgroup%

